Unsupervised ANN-Based Equalizer and Its Trainable FPGA Implementation

In recent years, communication engineers put strong emphasis on artificial neural network (ANN)-based algorithms with the aim of increasing the flexibility and autonomy of the system and its components. In this context, unsupervised training is of special interest as it enables adaptation without the overhead of transmitting pilot symbols. In this work, we present a novel ANN-based, unsupervised equalizer and its trainable field programmable gate array (FPGA) implementation. We demonstrate that our custom loss function allows the ANN to adapt for varying channel conditions, approaching the performance of a supervised baseline. Furthermore, as a first step towards a practical communication system, we design an efficient FPGA implementation of our proposed algorithm, which achieves a throughput in the order of Gbit/s, outperforming a high-performance GPU by a large margin.

==> figures/tikz_4pam_illustration.tex <==
\begin{tikzpicture}[node distance=0.3,>=latex]
%\tikzset{near start abs/.style={xshift=.01cm}}
    
  \begin{axis}[
      axis x line=middle,
      axis y line=none,
      %domain=1:4,
      xmin=0,
      xmax=5,
      xticklabels={$A_1$, $A_2$, $A_3$, $A_4$},
      xtick={1,2,3,4},
      width=\columnwidth,
      height=\columnwidth*0.8
    ]

\node at (axis cs:0.37,0.2) {\small$c(A_1):$};
\draw[|-|, teal] (axis cs:1,0.08) -- node [yshift=-0.7mm, above] {\footnotesize \textcolor{black}{1}} (axis cs:2,0.08);   
\draw[|-|, teal] (axis cs:1,0.2) -- node [yshift=-0.7mm, above] {\footnotesize \textcolor{black}{2}} (axis cs:3,0.2);   
\draw[|-|, teal] (axis cs:1,0.32) -- node [yshift=-0.7mm, above] {\footnotesize \textcolor{black}{3}} (axis cs:4,0.32);   


\node at (axis cs:0.37,-0.34) {\small$c(A_2):$};
\draw[|-|, purple] (axis cs:1,-0.22) -- node [yshift=0.7mm, below] {\footnotesize \textcolor{black}{1}} (axis cs:2,-0.22);   
\draw[|-|, purple] (axis cs:2,-0.3) -- node [yshift=0.7mm, below] {\footnotesize \textcolor{black}{1}} (axis cs:3,-0.3);   
\draw[|-|, purple] (axis cs:2,-0.42) -- node [yshift=0.7mm, below] {\footnotesize \textcolor{black}{2}} (axis cs:4,-0.42);   


\addplot[line width=0.1pt, mark=none]{0};


    \end{axis}
    
\end{tikzpicture}

==> figures/tikz_channel.tex <==
\tikzsetnextfilename{channel}
\begin{tikzpicture}[node distance=0.2,>=latex, scale=0.95]
	\tikzset{near start abs/.style={xshift=.01cm}}
	
	\node (source) {};
	\node[block, rounded corners, right=0.5cm of source] (txfilter) {$\bm{h}_\text{ps}$};
	\node[block, rounded corners, right=0.4cm of txfilter] (channel) {$\bm{h}_\text{ch}$};
	\node[block, rounded corners, right=0.4cm of channel] (sld) {$f_{\mathrm{rx}}\mlr{\cdot}$};
	\node[draw, circle,inner sep=-0.0pt, right=0.4cm of sld] (noise) {$\mathbf{+}$}; %minimum width=0.15cm, minimum height=0.15cm, right=0.4cm of sld] (noise) {$\mathbf{+}$};
	\node[above=0.52cm of source] (dummy) {};
	
	
	\draw[-{Latex[length=2mm]}, thick] (source) -- node[pos=0.2, yshift=0.25cm] {$\bm{x}$} (txfilter);
	\draw[-{Latex[length=2mm]}, thick] (txfilter) -- (channel);
	\draw[-{Latex[length=2mm]}, thick] (channel) -- (sld);
	\draw[-{Latex[length=2mm]}, thick] (sld) -- (noise);
	\draw[{Latex[length=2mm]}-, thick] (noise) -- node[pos=0.6, xshift=-0.25cm] {$\bm{n}$} +(0,0.75);
	\draw[-{Latex[length=2mm]}, thick] (noise.east) -- node[pos=0.6, yshift=0.25cm] {$\bm{y}$} +(0.4,0) node(x.west){} ;
	
	
\end{tikzpicture}

==> figures/tikz_custom_loss.tex <==
\begin{tikzpicture}[node distance=0.3,>=latex]
    \tikzset{near start abs/.style={xshift=.01cm}}

    \begin{axis}[
        	restrict y to domain=0:1.5, 
            xmin=-1.5, 
            xmax=1.5, 
            ymin=0, 
            ymax=1.5, 
            axis y line=center,
            axis x line=middle,
            samples=1000,
            xtick={-1, 1},
            xticklabels={$A_1$, $A_2$},
            %xticklabel style = {font=\large },
            %ticklabel style={font=\tiny},
            ytick=\empty,
            xlabel={$z_n$},
            ylabel={$p(z_n)$},
            width=\columnwidth,
            height=\columnwidth*0.35
            ]
      \addplot[black, thick] (x, x*x*x*x-2*x*x+1);
    \end{axis}
    
\end{tikzpicture}

==> figures/tikz_fifo_depth.tex <==

\begin{tikzpicture}[node distance=0.2,>=latex, scale=0.9]
    \tikzset{near start abs/.style={xshift=.01cm}};
    \def\minWid{1cm}; \def\minHei{0.5cm}; \def\arrowLen{0.6cm};
    \def\boxFontSize{\footnotesize}
    
    \def\colLight{15};
    \def\boxCol{KITgreen}; \def\DotBoxCol{KITblue};

    \node (in) {};
    \node[block, draw=orange, minimum width=\minWid, minimum height=\minHei, below=\arrowLen*0.5 of in] (cl) {\boxFontSize $C_{l}$};
    \node[block, draw=olive, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of cl] (fl) {\boxFontSize $F_{l}$};

    % Draw stream buffer
    \node[rectangle,draw,right=1cm of fl, minimum width = 0.1cm, minimum height = 0.1cm] (r0_s) {};
    \node[rectangle,draw,right=0cm of r0_s, minimum width = 0.1cm, minimum height = 0.1cm] (r1_s) {};
    \node[rectangle,draw,right=0cm of r1_s, minimum width = 0.1cm, minimum height = 0.1cm] (r2_s) {};
    \node[rectangle,draw,right=0cm of r2_s, minimum width = 0.1cm, minimum height = 0.1cm] (r3_s) {};
    \node[rectangle,draw,right=0cm of r3_s, minimum width = 0.1cm, minimum height = 0.1cm] (r4_s) {};
    \node[rectangle,draw,right=0cm of r4_s, minimum width = 0.1cm, minimum height = 0.1cm] (r5_s) {};
    
    \draw [decorate, decoration = {calligraphic brace, mirror}] ([yshift=(-0.18cm)]r0_s.west) -- ([yshift=(-0.18cm)]r5_s.east) node[pos=0.5,below=0.02cm,black]{\footnotesize$D_{C_l, B_l}$} node[pos=0.5,above=0.25cm,black]{\footnotesize$S_{C_l, B_{l}}$};
    
    \node[block, draw=brown, minimum width=\minWid, minimum height=\minHei, right=1.5cm of r5_s] (bl) {\boxFontSize $B_{l}$};
    \node[above=\arrowLen of bl] (out) {};


    % Arrows
    \draw[-{Latex[length=2mm]}, thick] (in) -- (cl.north);
    \draw[-{Latex[length=2mm]}, thick] (cl) -- node[midway, left=0.01cm,black]{\footnotesize$S_{C_l, F_l}$}  (fl.north);
    \draw[-, thick] (cl.east)++(0, 0) -- +(1.0cm, 0) |- (r0_s.west);
    \draw[-{Latex[length=2mm]}, thick] (r5_s.east) -- (bl.west);
    \draw[-{Latex[length=2mm]}, thick] (bl.north) -- node[midway, right=0.01cm,black]{\footnotesize$S_{B_{l}, B_{l-1}}$} (out.south);

    %\draw[-{Latex[length=2mm]}, thick] (cl) -- node[near start, left, xshift=0.1cm, yshift=0.1cm] {\footnotesize$W_{B_l, F_{l-1}}$} (fl.north);
    %\draw[-, thick] (cl.east)++(0, 0) -- node[near start, above, xshift=0.3cm, yshift=-0.05cm] {\footnotesize$W_{B_l, F_{l-1}}$} +(1.0cm, 0) |- (r0_s.west);
    %\draw[-{Latex[length=2mm]}, thick] (r5_s.east) -- node[near end, above, xshift=-0.1cm, yshift=-0.05cm] {\footnotesize$R_{B_l, F_{l-1}}$} (bl.west);

    \draw[-, thick] (fl.south)  to[bend right] node[midway, left=0.01cm,black]{\footnotesize$S_{F_{l}, F_{l+1}}$} ($(fl.south)+(1.5cm, -0.8cm)$);
    \draw[dotted,  thick]  ($(fl.south)+(1.5cm, -0.8cm)$) to ($(bl.south)+(-1.5cm, -0.8cm)$); 
    \draw[-{Latex[length=2mm]}, thick] ($(bl.south)+(-1.5cm, -0.8cm)$) to[bend right] node[midway, right=0.1cm, black]{\footnotesize$S_{B_{l+1}, B_{l}}$} (bl.south);

    
    %\draw[dashed] (X.-130) to[bend right, looseness=.2] (X.130); 
    %\draw[->] (X.130) to[bend right] (b0.south west);



\end{tikzpicture}


==> figures/tikz_gan.tex <==
\begin{tikzpicture}[node distance=0.3,>=latex]
    \tikzset{near start abs/.style={xshift=.01cm}}

	\node[block, rounded corners, minimum width=2.1cm] (generator) {Generator\\\large{$\mathrm{G}(\bm{z})$}};
	\node[block, rounded corners, minimum width=2.1cm, below=0.6cm of generator] (realsamples) {Data};
    \node[draw, below right=0.001cm and 1cm of generator, cute spdt mid arrow, xscale=-0.8, yscale=0.7] (realfakeswitch) {};
    \node[block, rounded corners, minimum height=1.1cm, minimum width=2.1cm, right=1cm of realfakeswitch] (discriminator) {Discriminator\\\large{$\mathrm{D}(\bm{x})$}};
    \node[block, rounded corners, right=1cm of discriminator] (loss) {Loss};
    
    % flow
    \draw[-, thick] (generator.east) -- node[pos=1.5, yshift=0.25cm] {$ \bm{x}_\mathrm{fake} $} +(0.3,0) |- (realfakeswitch.out 1);
    \draw[-, thick] (realsamples.east) -- node[pos=1.5, yshift=-0.25cm] {$ \bm{x}_\mathrm{real} $} +(0.3,0) |- (realfakeswitch.out 2);
    \draw[{Latex[length=3mm]}-, thick] (generator.west) -- node[pos=0.75, yshift=0.25cm] {$ \bm{z} $} +(-0.75, 0);
    \draw[-{Latex[length=3mm]}, thick] (realfakeswitch.in) -- node[pos=0.25, yshift=0.25cm] {$ \bm{x} $} (discriminator);
    \draw[-{Latex[length=3mm]}, thick] (discriminator.east) -- node[pos=0.5, yshift=1cm] {$\mathrm{Pr}(\bm{x} \in \text{Data})$} (loss);

\end{tikzpicture}

==> figures/tikz_gan_approach.tex <==
\tikzsetnextfilename{GAN_structure}
\begin{tikzpicture}[node distance=0.2,>=latex, scale=0.9]
    \tikzset{near start abs/.style={xshift=.01cm}};
    \def\colLight{15};
    \def\boxCol{KITgreen}; \def\DotBoxCol{KITblue};

%    \node[block] (source) {Symbols};
%    %\node[block, right=0.5cm of source] (txfilter) {$h_\text{tx}$};
%    \node[block, right=0.8cm of txfilter] (channel) {$h_\text{cd}$};
%    \node[block, right=0.4cm of channel] (sld) {$|\cdot|^2$};
%    \node[draw, circle, minimum width=0.25cm, minimum height=0.25cm, right=0.4cm of sld] (noise) {$\mathbf{+}$};
    \node[block, rounded corners, minimum width=2.1cm] (source) {Transmitter};
    %\node[block, right=0.5cm of source] (txfilter) {$h_\text{tx}$};
    \node[block, rounded corners, minimum width=2.1cm, right=0.8cm of source] (channel) {Channel};
   	\node[ right=0.2cm of channel] (noise) {};
   	\path (source)+(-1.2,0) node(orig) {};

    \node[block, rounded corners, fill=\boxCol!\colLight, minimum height=0.9cm, minimum width=2.1cm, below=0.5cm of orig] (generator) {Generator\\\large{$G$}};
    \node[block, rounded corners, fill=\boxCol!\colLight, minimum width=2.1cm, right=1.5cm of generator] (decision) {Decision};
    \node[block, rounded corners, fill=\boxCol!\colLight, minimum width=2.1cm, below=0.7cm of generator] (realsamples) {Symbols};
    \node[draw, above right=-0.314cm and 1.5cm of realsamples, cute spdt mid arrow, xscale=-0.8, yscale=0.7] (realfakeswitch) {};
    \node[block, rounded corners, fill=\boxCol!\colLight, minimum height=0.9cm, minimum width=2.1cm, right=1cm of realfakeswitch] (discriminator) {Discriminator\\\large{$D$}}; %(swd) {SW};
    %\node[block, rounded corners, minimum height=1.1cm, minimum width=2.1cm, right=0.4cm of swd] (discriminator) {Discriminator\\\large{$D$}};
    \node[right=0.45cm of discriminator, minimum width=0cm](helperdiscriminatorout){};

%	\draw[-{Latex[length=2mm]}, thick] (source) -- node[pos=0.3, yshift=0.25cm] {$t$} (txfilter);
%	\draw[-{Latex[length=2mm]}, thick] (txfilter) -- (channel);
%	\draw[-{Latex[length=2mm]}, thick] (channel) -- (sld);
%	\draw[-{Latex[length=2mm]}, thick] (sld) -- (noise);
%	\draw[{Latex[length=2mm]}-, thick] (noise) -- node[pos=0.6, xshift=-0.25cm] {$n$} +(0,0.75);
	
	\draw[-{Latex[length=2mm]}, thick] (source) -- node[pos=0.3, yshift=0.25cm] {$\bm{x}$} (channel);
	
	
	\draw[-{Latex[length=2mm]}, thick] (channel) -- (noise.east) -| node[pos=0.2, yshift=0.25cm] {$\bm{y}$} +(0.2,-0.5) -- +(-7.65,-0.5) |- (generator.west);
    
    \draw[-, thick] (realsamples.east) -- node[pos=0.5, yshift=0.2cm] {$\bm{x}^\prime$} +(0.5,0) |- (realfakeswitch.out 2);
    \draw[-, thick] (generator.east) -- node[pos=0.5, yshift=0.2cm] {$\bm{z}$} +(0.5,0) |- (realfakeswitch.out 1);
    \draw[-{Latex[length=2mm]}, thick] (realfakeswitch.in) -- (discriminator); %(swd);
    %\draw[-{Latex[length=2mm]}, thick] (swd) -- (discriminator);
    \draw[-{Latex[length=2mm]}, thick] (discriminator.east) -- node[pos=0.5, yshift=0.25cm] {$p_{\mathrm{r}}$} +(0.75,0);
    \draw[-{Latex[length=2mm]}, thick] (generator) -- (decision);
    \draw[-{Latex[length=2mm]}, thick] (decision.east) -- node[pos=0.5, yshift=0.25cm] {$\hat{\bm{x}}$} +(0.75,0);
    
    % highlighting GAN components
    \node[draw, \DotBoxCol, thick, dotted, rounded corners, inner xsep=0.1cm, inner ysep=0.15cm, fit=(realsamples) (discriminator) (helperdiscriminatorout)] (box) {};
    \node[fill=white] at (box.south) {\textcolor{\DotBoxCol}{GAN-Training}};
    
    \filldraw (generator.east) +(0.5,0) circle (1.5pt);
\end{tikzpicture}

==> figures/tikz_hardware_architecture.tex <==


%\tikzsetnextfilename{Hardware_Architecture}
\begin{tikzpicture}[node distance=0.2,>=latex, scale=0.9]
    \tikzset{near start abs/.style={xshift=.01cm}};
    \def\minWid{3.4cm}; \def\minHei{0.5cm}; \def\arrowLen{0.7cm};
    \def\boxFontSize{\footnotesize}
    
    \def\colLight{10};
    \def\boxCol{KITgreen}; \def\DotBoxCol{KITblue};

    % Forward
    %\node[] (forward_text) {Forward}
    %\node[below=0.2cm of forward_text] (in) {};

    \node[text=black] (forward_text) {\textit{Forward Pass}};
    \node[right=1.5cm of forward_text, text=black] (backward_text) {\textit{Backward Pass}};

    
    %\node[below=0.05cm of forward_text] (in) {};

    % Conv 0
    \node[block, draw=black, rounded corners, fill=KITgreen!\colLight, minimum width=\minWid, minimum height=\minHei, below=\arrowLen*1.3 of forward_text] (conv0) {\boxFontSize Conv: $K$=$21$, $P$=$10$, ReLU};

    % Conv 
    \node[block, draw=black, rounded corners, fill=KITgreen!\colLight, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of conv0] (conv1) {\boxFontSize Conv: $K$=$21$, $P$=$10$, ReLU};

    % Conv 2
    \node[block, draw=black, rounded corners, fill=KITgreen!\colLight, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of conv1] (conv2) {\boxFontSize Conv: $K$=$21$, $P$=$10$, $S$=$2$};

    % Loss
    \node[block, draw=black, rounded corners, minimum width=\minWid - 1cm, minimum height=\minHei, below=0.6cm of conv2, xshift=0.3cm] (sup_loss) {\boxFontSize Sup. Loss};
    \node[block, draw=black, rounded corners, minimum width=\minWid - 1cm, minimum height=\minHei, below=0.1cm of sup_loss] (unsup_loss) {\boxFontSize Unsup. Loss};

    % Switches
    \node[draw, above right=-0.264cm and 0.6cm of unsup_loss, cute spdt mid arrow, xscale=-0.7, yscale=0.75] (loss_switch_right) {};
    \node[draw, above left=-0.264cm and 0.2cm of unsup_loss, cute spdt mid arrow, xscale=0.7, yscale=0.75] (loss_switch_left) {};


    % Backward
    % Conv2
    \node[right=0.3cm of conv2, minimum width=\minWid+0.5cm, yshift=-0.05cm] (grad2) {\boxFontSize CalcGrad: $K$=$21$, $P$=$10$, $D$=$2$};
    \node[block, draw=black, rounded corners, fill=KITblue!\colLight, minimum width=\minWid*0.5, left=0cm of grad2.south, xshift=-0.05cm, yshift=-0.4cm] (k_grad2) {\boxFontSize CalcKGrad};
    \node[block, draw=black, rounded corners, fill=KITblue!\colLight, minimum width=\minWid*0.5, right=0cm of grad2.south, xshift=0.05cm, yshift=-0.4cm] (in_grad2) {\boxFontSize CalcInGrad};
    \node[draw, \DotBoxCol, thick, dotted, rounded corners, inner xsep=0.01cm, inner ysep=0.05cm, yshift=-0.05cm, fit=(grad2) (k_grad2) (in_grad2)] (box_bp_2) {};

    % Conv1
    \node[right=0.3cm of conv1, minimum width=\minWid+0.5cm, yshift=0.4cm] (grad1) {\boxFontSize CalcGrad: $K$=$21$, $P$=$10$};
    \node[block, draw=black, rounded corners, fill=KITblue!\colLight, minimum width=\minWid*0.5, left=0cm of grad1.south, xshift=-0.05cm, yshift=-0.4cm] (k_grad1) {\boxFontSize CalcKGrad};
    \node[block, draw=black, rounded corners, fill=KITblue!\colLight, minimum width=\minWid*0.5, right=0cm of grad1.south, xshift=0.05cm, yshift=-0.4cm] (in_grad1) {\boxFontSize CalcInGrad};
    \node[draw, \DotBoxCol, thick, dotted, rounded corners, inner xsep=0.01cm, inner ysep=0.05cm, yshift=-0.05cm, fit=(grad1) (k_grad1) (in_grad1)] (box_bp_1) {};

    % Conv0
    \node[right=0.3cm of conv0, minimum width=\minWid, yshift=0.9cm] (grad0) {\boxFontSize CalcGrad: $K$=$21$, $P$=$5$};
    \node[block, draw=black, rounded corners, fill=KITblue!\colLight, minimum width=\minWid*0.5, below=0.1cm of grad0] (k_grad0) {\boxFontSize CalcKGrad};
    \node[draw, \DotBoxCol, thick, dotted, rounded corners, inner xsep=0.01cm, inner ysep=0.05cm, yshift=-0.05cm, fit=(grad0) (k_grad0)] (box_bp_0) {};


    % https://tex.stackexchange.com/questions/66094/tikz-dash-dash-plus-plus 
    % Arrows
    % Forward
    \draw[-{Latex[length=2mm]}, thick] (forward_text) -- node[midway, left, xshift=-0.1cm] {\footnotesize $\Nch=1$} (conv0.north);
    %\node[circle,draw=black,fill=white, minimum size=1pt] (r) at ($(in.south)+(0, -\arrowLen*0.5)$) {};
    \filldraw (forward_text.south) +(0,-\arrowLen*0.5) circle (1.5pt);


    % ---------------
    \draw[-{Latex[length=2mm]}, thick] (conv0) -- node[midway, left, xshift=-0.1cm] {\footnotesize $\Nch=3$} (conv1.north);
    %\node[circle,draw=black,fill=white, minimum size=0pt] () at ($(conv0.south)+(0, -\arrowLen*0.5)$) {};
    \filldraw (conv0.south) +(0,-\arrowLen*0.5) circle (1.5pt);

    % ---------------
    \draw[-{Latex[length=2mm]}, thick] (conv1) -- node[midway, left, xshift=-0.1cm] {\footnotesize $\Nch=3$} (conv2.north);
    %\node[circle,draw=black,fill=white] (r) at ($(conv1.south)+(0, -\arrowLen*0.5)$) {};
    \filldraw (conv1.south) +(0,-\arrowLen*0.5) circle (1.5pt);

    % Feature map streams
    \draw[-{Latex[length=2mm]}, thick] (forward_text.south)++(0, -\arrowLen*0.5) -- +(2.05cm, 0) |- (k_grad0.west);
    \draw[-{Latex[length=2mm]}, thick] (conv0.south)++(0, -\arrowLen*0.5) -- +(2.05cm, 0) |- (k_grad1.west);
    \draw[-{Latex[length=2mm]}, thick] (conv1.south)++(0, -\arrowLen*0.5) -- +(2.05cm, 0) |- (k_grad2.west);

    % Buffers
    \def\recSize{0.25cm};
    
    \filldraw[draw=black, fill=purple!20] (forward_text.south)++(0.3cm, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (forward_text.south)++(0.3cm + 1 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (forward_text.south)++(0.3cm + 2 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (forward_text.south)++(0.3cm + 3 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (forward_text.south)++(0.3cm + 4 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (forward_text.south)++(0.3cm + 5 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);

    \filldraw[draw=black, fill=purple!20] (conv0.south)++(0.3cm, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (conv0.south)++(0.3cm + 1 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (conv0.south)++(0.3cm + 2 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (conv0.south)++(0.3cm + 3 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (conv0.south)++(0.3cm + 4 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (conv0.south)++(0.3cm + 5 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);


    \filldraw[draw=black, fill=purple!20] (conv1.south)++(0.3cm, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (conv1.south)++(0.3cm + 1 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (conv1.south)++(0.3cm + 2 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (conv1.south)++(0.3cm + 3 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (conv1.south)++(0.3cm + 4 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    \filldraw[draw=black, fill=purple!20] (conv1.south)++(0.3cm + 5 * \recSize, -\arrowLen*0.5 + \recSize * 0.5) rectangle ++(\recSize,-\recSize);
    

    % Left switch
    \draw[-, thick] (conv2) |- node[near start, left] {\footnotesize $\Nch=1$} +(-1.8cm, -0.8cm) |- (loss_switch_left.in);
    \draw[-, thick] (loss_switch_left.out 1) -- (sup_loss.west);
    \draw[-, thick] (loss_switch_left.out 2) -- (unsup_loss.west);

    % Right switch
    \draw[-{Latex[length=2mm]}, thick] (loss_switch_right.in) -| (box_bp_2.south);
    \draw[-, thick] (loss_switch_right.out 1) -- (sup_loss.east);
    \draw[-, thick] (loss_switch_right.out 2) -- (unsup_loss.east);

    % Backward 
    %\draw[-{Latex[length=2mm]}, thick] (sup_loss.east) -| (box_bp_2.south);
    %\draw[-{Latex[length=2mm]}, thick] (unsup_loss.east) -| (box_bp_2.south);

    \draw[-{Latex[length=2mm]}, thick] (box_bp_2.north) -- (box_bp_1.south);

    \draw[-{Latex[length=2mm]}, thick] (box_bp_1.north) -- +(0,0.1cm) -| (box_bp_0.south);

\end{tikzpicture}

==> figures/tikz_quant_sweep_results.tex <==
\begin{tikzpicture}[
        square/.style={regular polygon,regular polygon sides=4},
        tight background,
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[
            %ymin=0.0001,
            %ymax=2e-1,
            ymode=log, 
            %xmin=17,
            %xmax=26,
            %restrict x to domain = 17:26,
            %legend pos=south east,
            xlabel={Average number of bits},
            ylabel={Bit error rate (BER)},
            width=\columnwidth,
            height=\columnwidth*0.6,
            xmajorgrids,
	    ymajorgrids
            %extra x ticks={17},
            %extra x tick labels={$\textrm{D}_\textrm{cd}\textrm{-train}$}
            ]


    %%%% Baseline %%%%%



    \draw[dotted, line width=0.4mm] (axis cs:3.0182453,0.48106334) -- (axis cs:2.903856119,0.49763044);
    \draw[dotted, line width=0.4mm] (axis cs:2.903856119,0.49763044) -- (axis cs:5.375129382,0.044404621);
    \draw[dotted, line width=0.4mm] (axis cs:5.375129382,0.044404621) -- (axis cs:5.95807449,0.025328555);
    \draw[dotted, line width=0.4mm] (axis cs:5.95807449,0.025328555) -- (axis cs:6.849249363,0.006212664);
    \draw[dotted, line width=0.4mm] (axis cs:6.849249363,0.006212664) -- (axis cs:7.771092097,0.001611244);
    \draw[dotted, line width=0.4mm] (axis cs:7.771092097,0.001611244) -- (axis cs:8.75763464,0.001352715);
    \draw[dotted, line width=0.4mm] (axis cs:8.75763464,0.001352715) -- (axis cs:9.158255736,0.000896626);
    \draw[dotted, line width=0.4mm] (axis cs:9.158255736,0.000896626) -- (axis cs:9.717003028,0.000833001);
    \draw[dotted, line width=0.4mm] (axis cs:9.717003028,0.000833001)-- (axis cs:10.0960145,0.000612859);

    \addplot [only marks, mark=*, mark options={teal, scale=1}] table [x=Avg_Bits,y=BER]{data/Quantization/pam2_long.txt}; %\addlegendentry{$\textrm{CNN}_{\textrm{\scriptsize baseline}}$};
    \coordinate (Center) at (axis cs:10.096,0.000613);
    
    \end{axis}

    \node at (Center) [square, draw, ALUColor1, inner sep=1mm] (square_node) {};
    %\draw[red] (Center) square[red, radius=0.15];

\end{tikzpicture}

==> figures/tikz_results_BPSK_snr.tex <==
\begin{tikzpicture}[tight background,
	every mark/.append style={solid, mark size=2.5pt},
	every axis/.append style={font=\small}, 
	every tick label/.append style={font=\footnotesize},
	every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[%
		compat=newest,
		%title={$16$-QAM},
		title style={yshift=-7pt},
		width=1*\ffw,
		height=1*\ffh,
		scale only axis,
		xmin=7,
		xmax=17,
		%xtick={20,40,60,80,100,120},
		ymin=1e-2,ymax=1e-1,
		ymode=log,
		xlabel shift=-4pt,
		ylabel={Symbol error rate (SER)},
		ylabel shift=-5pt,
		every axis/.append style={font=\small}, 
		every tick label/.append style={font=\footnotesize},   
		xmajorgrids,
		xlabel={SNR ($\si{dB}$)},
		ymajorgrids,
		%yminorgrids,
		every axis legend/.append style={nodes={right},font={\footnotesize},row 		sep=-2pt},
		legend,
		legend pos= south west 
		%legend style={at={(axis cs:12,0.07)},anchor=north west}
		]
		%%%% GAN %%%%%
		\addplot [ALUColor1, thick,solid, mark=square*] table [x=snr,y=gan_ProB_BPSK_2snr]{data/BPSK/sweepeval_nan_gan_ProB_BPSK_2snr_Sweep_0000.txt}; 	\addlegendentry{GAN};
		\addplot [ALUColor1, dashed, forget plot] table [x=snr,y=gan_ProB_BPSK_2snr_min]{data/BPSK/sweepeval_nan_gan_ProB_BPSK_2snr_Sweep_0000.txt}; 
		%%%% SUP %%%%%
		\addplot [ALUColor2, thick,solid,mark=square*] table [x=snr,y=sup_ProB_BPSK_snr]{data/BPSK/sweepeval_nan_sup_ProB_BPSK_snr_Sweep_0001.txt}; 	\addlegendentry{superv.};
		\addplot [ALUColor2, dashed, forget plot] table [x=snr,y=sup_ProB_BPSK_snr_min]{data/BPSK/sweepeval_nan_sup_ProB_BPSK_snr_Sweep_0001.txt}; 
		
		%%%% LMS %%%%%
		\addplot [ALUColor3, thick,solid,mark=square*] table [x=snr,y=lms_ProB_BPSK_snr]{data/BPSK/sweepeval_nan_lms_ProB_BPSK_snr_Sweep_0000.txt}; 	\addlegendentry{LMS};
		\addplot [ALUColor3, dashed, forget plot] table [x=snr,y=lms_ProB_BPSK_snr_min]{data/BPSK/sweepeval_nan_lms_ProB_BPSK_snr_Sweep_0000.txt}; 
		
		%%%% GANlin %%%%%
		\addplot [ALUColor4, thick,solid, mark=square*] table [x=snr,y=ganLin_ProB_BPSK_snr]{data/BPSK/sweepeval_nan_ganLin_ProB_BPSK_snr_Sweep_0000.txt}; 	\addlegendentry{GAN - lin.};
		\addplot [ALUColor4, dashed, forget plot] table [x=snr,y=ganLin_ProB_BPSK_snr_min]{data/BPSK/sweepeval_nan_ganLin_ProB_BPSK_snr_Sweep_0000.txt}; 
		
		%%%% SUPlin %%%%%
		\addplot [ALUColor5, thick,solid, mark=square*] table [x=snr,y=supLin_ProB_BPSK_12dB_lr]{data/BPSK/sweepeval_nan_supLin_ProB_BPSK_12dB_lr_Sweep_0001.txt}; 	\addlegendentry{superv. - lin.};
		\addplot [ALUColor5, dashed, forget plot] table [x=snr,y=supLin_ProB_BPSK_12dB_lr_min]{data/BPSK/sweepeval_nan_supLin_ProB_BPSK_12dB_lr_Sweep_0001.txt}; 
		
%		%%%% woEq %%%%%
%		\addplot [ALUColor2, thick,solid,mark=square*] table [x=snr,y=woEq_ProB_BPSK_snr]{data/BPSK/sweepeval_nan_woEq_ProB_BPSK_snr_Sweep_0000.txt}; 	\addlegendentry{superv.};
%		\addplot [ALUColor2, dashed, forget plot] table [x=snr,y=woEq_ProB_BPSK_snr_min]{data/BPSK/sweepeval_nan_woEq_ProB_BPSK_snr_Sweep_0000.txt}; 
%		
		
		% 	\draw [ALUColor2] (axis cs:125,0.005) node {$\scriptstyle 3$};
		
		% 	\draw [black] (axis cs:90,0.36) node {$\SI{19}{dB}$};
		% 	\draw [black] (axis cs:40,0.0045) node {$\SI{24}{dB}$};
	\end{axis}
\end{tikzpicture}

==> figures/tikz_results_BPSK_snr_nma.tex <==
%\tikzsetnextfilename{results_BPSK}
\begin{tikzpicture}[tight background,
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[%
		compat=newest,
		%title={$16$-QAM},
		title style={yshift=-7pt},
		width=1*\ffw,
		height=1*\ffh,
		scale only axis,
		xmin=6,
		xmax=24,
		%restrict x to domain = 8:16,
		xtick={6,9,12,15,18,21,24},%{6,12,18,24},
		ymin=1e-3,ymax=1.5e-1,
		ymode=log,
		xlabel shift=-4pt,
		ylabel={Symbol error rate (SER)},
		ylabel shift=-5pt,
		/pgfplots/every axis/.append style={font=\small}, 
		/pgfplots/every tick label/.append style={font=\footnotesize},   
		xmajorgrids,
		xlabel={SNR ($\si{dB}$)},
		ymajorgrids,
		%yminorgrids,
		/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row 		sep=-2pt},
		legend,
		legend pos= south west 
		%legend style={at={(axis cs:12,0.07)},anchor=north west}
		]
		\def\ganLineWidth{1.8pt}; \def\othLineWidth{1pt}; 
		%%%% GAN %%%%%
		\addplot [ALUColor1, line width=\ganLineWidth, solid, mark=square*] table [x=snr,y=gan_ProB_BPSK_2snr]{data/BPSK/nma/sweepeval_nma_gan_ProB_BPSK_2snr_Sweep_0000.txt}; 	\addlegendentry{\textbf{GAN-CNN}};
		%\addplot [ALUColor1, dashed, forget plot] table [x=snr,y=gan_ProB_BPSK_2snr_min]{data/BPSK/nma/sweepeval_nma_gan_ProB_BPSK_2snr_Sweep_0000.txt}; 
		%%%% SUP %%%%%
		\addplot [ALUColor2, line width=\othLineWidth, solid,mark=diamond*] table [x=snr,y=sup_ProB_BPSK_snr]{data/BPSK/nma/sweepeval_nma_sup_ProB_BPSK_snr_Sweep_0001_merge.txt}; 	\addlegendentry{sup-CNN};
% 		\addplot [ALUColor2, thick,solid,mark=diamond*] table [x=snr,y=sup_ProB_BPSK_sched_f]{data/BPSK/nma/sweepeval_nma_sup_ProB_BPSK_sched_f_Sweep_0000.txt}; 	\addlegendentry{superv.};
		%\addplot [ALUColor2, dashed, forget plot] table [x=snr,y=sup_ProB_BPSK_snr_min]{data/BPSK/nma/sweepeval_nma_sup_ProB_BPSK_snr_Sweep_0001.txt}; 
		
%		%%%% VNLE %%%%%
%		\addplot [ALUColor6, thick,solid,mark=triangle*] table [x=snr,y=vnle_35_17_9_ProB_BPSK_sched_lr]{data/BPSK/nma/sweepeval_nma_vnle_35_17_9_ProB_BPSK_sched_lr_Sweep_0001.txt}; 	\addlegendentry{Volterra};
%		%\addplot [ALUColor3, dashed, forget plot] table [x=snr,y=lms_ProB_BPSK_snr_min]{data/BPSK/nma/sweepeval_nma_lms_ProB_BPSK_snr_Sweep_0000.txt}; 
		
		%%%% LMS %%%%%
		\addplot [ALUColor5, line width=\othLineWidth, solid,mark=pentagon*,mark options={thick,fill=white}] table [x=snr,y=lms_ProB_BPSK_sched_f]{data/BPSK/nma/sweepeval_nma_lms_ProB_BPSK_sched_f_Sweep_0003.txt}; 	\addlegendentry{LMS};
		%\addplot [ALUColor3, dashed, forget plot] table [x=snr,y=lms_ProB_BPSK_snr_min]{data/BPSK/nma/sweepeval_nma_lms_ProB_BPSK_snr_Sweep_0000.txt}; 
		
		%%%% GANlin %%%%%
		\addplot [ALUColor4, line width=\ganLineWidth, solid, mark=square*,mark options={thick,fill=white}] table [x=snr,y=ganLin_ProB_BPSK_snr]{data/BPSK/nma/sweepeval_nma_ganLin_ProB_BPSK_snr_Sweep_0000.txt}; 	\addlegendentry{\textbf{GAN-lin}};
		%\addplot [ALUColor4, dashed, forget plot] table [x=snr,y=ganLin_ProB_BPSK_snr_min]{data/BPSK/nma/sweepeval_nma_ganLin_ProB_BPSK_snr_Sweep_0000.txt}; 
		
		% all: #/5
		\draw [ALUColor4] (axis cs:8.5,0.074) node {$\scriptstyle 1$};
		%\draw [ALUColor4] (axis cs:10.25,0.06) node {$\scriptstyle 0$};
		%\draw [ALUColor4] (axis cs:12.25,0.045) node {$\scriptstyle 0$};
		\draw [ALUColor4] (axis cs:14.5,0.032) node {$\scriptstyle 2$};
		\draw [ALUColor4] (axis cs:15.5,0.022) node {$\scriptstyle 2$};
		\draw [ALUColor4] (axis cs:17.5,0.017) node {$\scriptstyle 1$};
		\draw [ALUColor4] (axis cs:20.5,0.0117) node {$\scriptstyle 1$};
		\draw [ALUColor4] (axis cs:21.5,0.00738) node {$\scriptstyle 2$};
		
		%%%% SUPlin %%%%%
		\addplot [ALUColor3, line width=\othLineWidth, solid, mark=diamond*,mark options={thick,fill=white}] table [x=snr,y=supLin_ProB_BPSK_sched_f]{data/BPSK/nma/sweepeval_nma_supLin_ProB_BPSK_sched_f_Sweep_0004.txt}; 	\addlegendentry{sup-lin};
		%\addplot [ALUColor5, dashed, forget plot] table [x=snr,y=supLin_ProB_BPSK_12dB_lr_min]{data/BPSK/nma/sweepeval_nma_supLin_ProB_BPSK_12dB_lr_Sweep_0001.txt}; 
		
%		%%%% woEq %%%%%
%		\addplot [ALUColor2, thick,solid,mark=square*] table [x=snr,y=woEq_ProB_BPSK_snr]{data/BPSK/sweepeval_nan_woEq_ProB_BPSK_snr_Sweep_0000.txt}; 	\addlegendentry{superv.};
%		\addplot [ALUColor2, dashed, forget plot] table [x=snr,y=woEq_ProB_BPSK_snr_min]{data/BPSK/sweepeval_nan_woEq_ProB_BPSK_snr_Sweep_0000.txt}; 
%		
		
		% 	\draw [ALUColor2] (axis cs:125,0.005) node {$\scriptstyle 3$};
		
		% 	\draw [black] (axis cs:90,0.36) node {$\SI{19}{dB}$};
		% 	\draw [black] (axis cs:40,0.0045) node {$\SI{24}{dB}$};
	\end{axis}
\end{tikzpicture}

==> figures/tikz_results_PAM2_f.tex <==
\begin{tikzpicture}[tight background,
	every mark/.append style={solid, mark size=2.5pt},
	every axis/.append style={font=\small}, 
	every tick label/.append style={font=\footnotesize},
	every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[%
		compat=newest,
		%title={$16$-QAM},
		title style={yshift=-7pt},
		width=1*\ffw,
		height=1*\ffh,
		scale only axis,
		xmin=15e9,
		xmax=65e9,
		%xtick={20,40,60,80,100,120},
		ymin=1e-4,ymax=1,
		ymode=log,
		xlabel shift=-4pt,
		ylabel={Symbol error rate (SER)},
		ylabel shift=-5pt,
		every axis/.append style={font=\small}, 
		every tick label/.append style={font=\footnotesize},   
		xmajorgrids,
		xlabel={Symbol rate $R_{\mathrm{S}}$ ($\si{\giga Bd}$)},
		ymajorgrids,
		%yminorgrids,
		every axis legend/.append style={nodes={right},font={\footnotesize},row 		sep=-2pt},
		legend,
		legend pos= south east 
		%legend style={at={(axis cs:12,0.07)},anchor=north west}
		]
		%%%% GAN %%%%%
		\addplot [ALUColor1, thick,solid, mark=square*] table [x=f_sym,y=gan_PAM2_30km_20dB_f]{data/PAM2/sweepeval_nan_gan_PAM2_30km_20dB_f_Sweep_0000.txt}; 	\addlegendentry{GAN};
		\addplot [ALUColor1, dashed, forget plot] table [x=f_sym,y=gan_PAM2_30km_20dB_f_min]{data/PAM2/sweepeval_nan_gan_PAM2_30km_20dB_f_Sweep_0000.txt}; 
		
		%%%% SUP %%%%%
		\addplot [ALUColor2, thick,solid,mark=square*] table [x=f_sym,y=sup_3_3ch_21_PAM2_30km_f]{data/PAM2/sweepeval_nan_sup_3_3ch_21_PAM2_30km_f_Sweep_0000.txt}; 	\addlegendentry{superv.};
		\addplot [ALUColor2, dashed, forget plot] table [x=f_sym,y=sup_3_3ch_21_PAM2_30km_f_min]{data/PAM2/sweepeval_nan_sup_3_3ch_21_PAM2_30km_f_Sweep_0000.txt};
		
		\addplot [ALUColor2, thick,solid,mark=square*] table [x=f_sym,y=sup_PAM2_30km_20dB_f]{data/PAM2/sweepeval_nan_sup_PAM2_30km_20dB_f_Sweep_0000.txt}; 	\addlegendentry{superv.};
		\addplot [ALUColor2, dashed, forget plot] table [x=f_sym,y=sup_PAM2_30km_20dB_f_min]{data/PAM2/sweepeval_nan_sup_PAM2_30km_20dB_f_Sweep_0000.txt};
		
		%%%% LMS %%%%%
		\addplot [ALUColor3, thick,solid,mark=square*] table [x=f_sym,y=lms_PAM2_30km_20dB_f]{data/PAM2/sweepeval_nan_supLin_PAM2_30km_20dB_f_Sweep_0001.txt}; 	\addlegendentry{sup. lin.};
		\addplot [ALUColor3, dashed, forget plot] table [x=f_sym,y=lms_PAM2_30km_20dB_f_min]{data/PAM2/sweepeval_nan_supLin_PAM2_30km_20dB_f_Sweep_0001.txt}; 
		
		%%%% supLin %%%%%
		\addplot [ALUColor5, thick,solid,mark=square*] table [x=f_sym,y=sup_lin_PAM2_30km_f]{data/PAM2/sweepeval_nan_sup_lin_PAM2_30km_f_Sweep_0000.txt}; 	\addlegendentry{sup. lin.};
		\addplot [ALUColor5, dashed, forget plot] table [x=f_sym,y=sup_lin_PAM2_30km_f_min]{data/PAM2/sweepeval_nan_sup_lin_PAM2_30km_f_Sweep_0000.txt}; 
		
		%%%% woEq %%%%%
		\addplot [ALUColor7, thick,solid,mark=square*] table 	[x=f_sym,y=sup_woEq_PAM2_30km_f]{data/PAM2/sweepeval_nan_sup_woEq_PAM2_30km_f_Sweep_0000.txt}; 	\addlegendentry{woEq};
		\addplot [ALUColor7, dashed, forget plot] table 	[x=f_sym,y=sup_woEq_PAM2_30km_f_min]{data/PAM2/sweepeval_nan_sup_woEq_PAM2_30km_f_Sweep_0000.txt}; 

		
		%		
		
		% 	\draw [ALUColor2] (axis cs:125,0.005) node {$\scriptstyle 3$};
		
		% 	\draw [black] (axis cs:90,0.36) node {$\SI{19}{dB}$};
		% 	\draw [black] (axis cs:40,0.0045) node {$\SI{24}{dB}$};
	\end{axis}
\end{tikzpicture}

==> figures/tikz_results_PAM2_f_nma.tex <==
%\tikzsetnextfilename{Results_PAM2}
\begin{tikzpicture}[tight background,
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[%
		compat=newest,
		%title={$16$-QAM},
		title style={yshift=-7pt},
		width=1*\ffw,
		height=1*\ffh,
		scale only axis,
		xmin=25,	%=15e9,
		xmax=40, 	%65e9,
		restrict x to domain = 25:40,
		xtick={25, 30, 35, 40},
		ymin=1e-3,ymax=1.3,	%=1e-4,ymax=1,
		ymode=log,
		xlabel shift=-4pt,
		ylabel={Symbol error rate (SER)},
		ylabel shift=-5pt,
		/pgfplots/every axis/.append style={font=\small}, 
		/pgfplots/every tick label/.append style={font=\footnotesize},   
		xmajorgrids,
		xlabel={Symbol rate $R_{\mathrm{S}}$ ($\si{\giga Bd}$)},
		ymajorgrids,
		%yminorgrids,
		%every axis legend/.append style={nodes={right},font={\footnotesize},row 		sep=-2pt},
		%legend,
		%legend pos= south east 
		%legend style={at={(axis cs:12,0.07)},anchor=north west}
		legend columns=3,
		%legend pos=outer west, 
		legend style={/pgfplots/every even column/.append style={column sep=3.3pt}, at={(axis cs:25.42,1.25)},anchor=north west}
		]
		\def\ganLineWidth{1.8pt}; \def\ganminLineWidth{1.5pt}; \def\othLineWidth{1pt}; \def\minLineWidth{0.7pt}

		%%%% SUP %%%%%
		\addplot [ALUColor2, line width=\othLineWidth,solid,mark=diamond*] table [x expr=\thisrow{f_sym}/1e9,y=sup_PAM2_30km_20dB_f]{data/PAM2/nma/sweepeval_nma_sup_PAM2_30km_20dB_f_Sweep_0000.txt}; 	\addlegendentry{sup-CNN};

		
		%%%% VNLE %%%%%
		\addplot [ALUColor6, line width=\othLineWidth,solid,mark=triangle*] table [x expr=\thisrow{f_sym}/1e9,y=vnle_35_17_9_PAM2_30km_20dB_sched_f]{data/PAM2/nma/sweepeval_nma_vnle_35_17_9_PAM2_30km_20dB_sched_f_Sweep_0000.txt}; 	\addlegendentry{sup-Volt};


%		%%%% supLin %%%%%
		\addplot [ALUColor3, line width=\othLineWidth,solid,mark=diamond*,mark options={thick,fill=white}] table [x expr=\thisrow{f_sym}/1e9,y=lms_PAM2_30km_20dB_f]{data/PAM2/nma/sweepeval_nma_supLin_PAM2_30km_20dB_f_Sweep_0001.txt}; 	\addlegendentry{sup-lin};

	
		%%%% woEq %%%%%
		\addplot [ALUColor7, line width=\othLineWidth, solid,mark=*] table 	[x expr=\thisrow{f_sym}/1e9,y=woEq_PAM2_30km_20dB_f]{data/PAM2/nma/sweepeval_nma_woEq_PAM2_30km_20dB_f_Sweep_0000.txt}; 	\addlegendentry{woEq};


	\end{axis}
\end{tikzpicture}

==> figures/tikz_results_PAM4_Verlauf.tex <==
%\tikzsetnextfilename{results_verlauf}
\begin{tikzpicture}[tight background,
	/pgfplots/every mark/.append style={solid, mark size=2.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[%
		compat=newest,
		scaled ticks=false, 
% 		/pgf/number format/.cd,
%         use comma,
%         1000 sep={}, %tick label style={/pgf/number format/fixed},
		%title={$16$-QAM},
		title style={yshift=-7pt},
		width=2*\ffw,
		height=0.85*\ffh,
		scale only axis,
		xmin=0,	%=15e9,
		xmax=30e3, 	%65e9,
		%restrict x to domain = 25e9:40e9,
		xtick={0, 5000,10000, 15000, 20000, 25000, 30000},
		ymin=1e-2,ymax=1,	%=1e-4,ymax=1,
		ymode=log,
		xlabel shift=-4pt,
		ylabel={Symbol error rate (SER)},
		ylabel shift=-5pt,
		/pgfplots/every axis/.append style={font=\small}, 
		/pgfplots/every tick label/.append style={font=\footnotesize},   
		%xmajorgrids,
		xlabel={Training iterations},
		%ymajorgrids,
		%yminorgrids,
		%every axis legend/.append style={nodes={right},font={\footnotesize},row 		sep=-2pt},
		%legend,
		%legend pos= south east 
		%legend style={at={(axis cs:12,0.07)},anchor=north west}
		]
		\def\imWid{4.0cm};\def\imHig{1.1cm}; \def\linWid{3pt};
		
		\node[anchor=south west] (im0) at (axis cs:100,0.010) 
		{\includegraphics[width=\imWid, height=\imHig]{images/verlauf/out_initial_cut.pdf}};
		%\draw [-latex,very thick, black] (axis cs:3500,0.05) -- (axis cs:500,0.6);	
		\node[circle,draw, inner sep=0.7] (c1) at (axis cs:1700,0.03){\footnotesize $1$};
		\node[circle,draw, inner sep=0.7] (c0) at (axis cs:600,0.7){\footnotesize $1$};
		
		\node[anchor=south west] (im1) at (axis cs:5800,0.1) 
		{\includegraphics[width=\imWid, height=\imHig]{images/verlauf/out_good_cut.pdf}};
		\draw [-latex,very thick, KITorange] (axis cs:11500,0.11) -- (axis cs:8300,0.08);
		
		\node[anchor=south west] (im2) at (axis cs:17800,0.1) 
		{\includegraphics[width=\imWid, height=\imHig]{images/verlauf/out_bad_cut.pdf}};
		\draw [-latex,very thick, KITlilac] (axis cs:26900,0.26) -- (axis cs:29000,0.56);
		
		\node[anchor=south west] (im) at (axis cs:15800,0.01) 
		{\includegraphics[width=\imWid, height=\imHig]{images/verlauf/out_final_cut.pdf}};
		\draw [-latex,very thick, KITorange] (axis cs:25000,0.032) -- (axis cs:28700,0.072);
		
		\addplot [KITblue, line width = \linWid, style=loosely dotted] table [x=iter,y=model_0]{data/validation_bers_gan_PAM4_25GBd_15km_20dB_0000.txt}; 	%\addlegendentry{run 1};
		\addplot [KITorange, line width = \linWid, style=dashed] table [x=iter,y=model_1]{data/validation_bers_gan_PAM4_25GBd_15km_20dB_0000.txt}; 	%\addlegendentry{run 2};
		\addplot [KITlilac, line width = \linWid, style=densely dashed] table [x=iter,y=model_2]{data/validation_bers_gan_PAM4_25GBd_15km_20dB_0000.txt}; 
		
		
		
	\end{axis}
\end{tikzpicture}

==> figures/tikz_results_PAM4_f.tex <==
\begin{tikzpicture}[tight background,
	every mark/.append style={solid, mark size=2.5pt},
	every axis/.append style={font=\small}, 
	every tick label/.append style={font=\footnotesize},
	every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[%
		compat=newest,
		%title={$16$-QAM},
		title style={yshift=-7pt},
		width=1*\ffw,
		height=1*\ffh,
		scale only axis,
		xmin=15e9,
		xmax=45e9,
		%xtick={20,40,60,80,100,120},
		ymin=1e-2,ymax=1,
		ymode=log,
		xlabel shift=-4pt,
		ylabel={Symbol error rate (SER)},
		ylabel shift=-5pt,
		every axis/.append style={font=\small}, 
		every tick label/.append style={font=\footnotesize},   
		xmajorgrids,
		xlabel={Symbol rate $R_{\mathrm{S}}$ ($\si{\giga Bd}$)},
		ymajorgrids,
		%yminorgrids,
		every axis legend/.append style={nodes={right},font={\footnotesize},row 		sep=-2pt},
		legend,
		legend pos= south east 
		%legend style={at={(axis cs:12,0.07)},anchor=north west}
		]
		%%%% GAN %%%%%
		\addplot [ALUColor1, thick,solid, mark=square*] table [x=f_sym,y=gan_3_3ch_21_PAM4_15km_f]{data/PAM4/sweepeval_nan_gan_3_3ch_21_PAM4_15km_f_Sweep_0000.txt}; 	\addlegendentry{GAN};
		\addplot [ALUColor1, dashed, forget plot] table [x=f_sym,y=gan_3_3ch_21_PAM4_15km_f_min]{data/PAM4/sweepeval_nan_gan_3_3ch_21_PAM4_15km_f_Sweep_0000.txt}; 
		
		\addplot [ALUColor1, thick,solid, mark=square*] table [x=f_sym,y=gan_PAM4_15km_20dB_f]{data/PAM4/sweepeval_nan_gan_PAM4_15km_20dB_f_Sweep_0000.txt}; 	\addlegendentry{GAN};
		\addplot [ALUColor1, dashed, forget plot] table [x=f_sym,y=gan_PAM4_15km_20dB_f_min]{data/PAM4/sweepeval_nan_gan_PAM4_15km_20dB_f_Sweep_0000.txt};
		
		%%%% SUP %%%%%
		\addplot [ALUColor2, thick,solid,mark=square*] table [x=f_sym,y=sup_3_3ch_21_PAM4_15km_f]{data/PAM4/sweepeval_nan_sup_3_3ch_21_PAM4_15km_f_Sweep_0000.txt}; 	\addlegendentry{superv.};
		\addplot [ALUColor2, dashed, forget plot] table [x=f_sym,y=sup_3_3ch_21_PAM4_15km_f_min]{data/PAM4/sweepeval_nan_sup_3_3ch_21_PAM4_15km_f_Sweep_0000.txt};
		
		\addplot [ALUColor2, thick,solid,mark=square*] table [x=f_sym,y=sup_PAM4_15km_20dB_f]{data/PAM4/sweepeval_nan_sup_PAM4_15km_20dB_f_Sweep_0000.txt}; 	\addlegendentry{superv.};
		\addplot [ALUColor2, dashed, forget plot] table [x=f_sym,y=sup_PAM4_15km_20dB_f_min]{data/PAM4/sweepeval_nan_sup_PAM4_15km_20dB_f_Sweep_0000.txt};
		
		%%%% supLin %%%%%
		\addplot [ALUColor4, thick,solid,mark=square*] table [x=f_sym,y=sup_lin_PAM4_15km_f]{data/PAM4/sweepeval_nan_sup_lin_PAM4_15km_f_Sweep_0000.txt}; 	\addlegendentry{sup. lin.};
		\addplot [ALUColor4, dashed, forget plot] table [x=f_sym,y=sup_lin_PAM4_15km_f_min]{data/PAM4/sweepeval_nan_sup_lin_PAM4_15km_f_Sweep_0000.txt}; 
		
		%%%% woEq %%%%%
		\addplot [ALUColor7, thick,solid,mark=square*] table 	[x=f_sym,y=sup_woEq_PAM4_15km_f]{data/PAM4/sweepeval_nan_sup_woEq_PAM4_15km_f_Sweep_0000.txt}; 	\addlegendentry{woEq};
		\addplot [ALUColor7, dashed, forget plot] table 	[x=f_sym,y=sup_woEq_PAM4_15km_f_min]{data/PAM4/sweepeval_nan_sup_woEq_PAM4_15km_f_Sweep_0000.txt}; 
%		
		
		% 	\draw [ALUColor2] (axis cs:125,0.005) node {$\scriptstyle 3$};
		
		% 	\draw [black] (axis cs:90,0.36) node {$\SI{19}{dB}$};
		% 	\draw [black] (axis cs:40,0.0045) node {$\SI{24}{dB}$};
	\end{axis}
\end{tikzpicture}

==> figures/tikz_results_PAM4_f_nma.tex <==
%\tikzsetnextfilename{results_PAM4}
\begin{tikzpicture}[tight background,
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[%
		compat=newest,
		%title={$16$-QAM},
		title style={yshift=-7pt},
		width=1*\ffw,
		height=1*\ffh,
		scale only axis,
		xmin=15, % 15e9,
		xmax=30, % 45e9,
		xtick={15,20,25,30},
		ymin=1e-2,ymax=4e-1,
		%ymin=3e-2,ymax=3e-1, 
		ymode=log,
		xlabel shift=-4pt,
		ylabel={Symbol error rate (SER)},
		ylabel shift=-5pt,
		/pgfplots/every axis/.append style={font=\small}, 
		/pgfplots/every tick label/.append style={font=\footnotesize},   
		xmajorgrids,
		xlabel={Symbol rate $R_{\mathrm{S}}$ ($\si{\giga Bd}$)},
		ymajorgrids,
		%yminorgrids,
		%every axis legend/.append style={nodes={right},font={\footnotesize},row 		sep=-2pt},
		%legend,
		%legend pos= outer north east %north west %south east 
		%legend style={at={(axis cs:12,0.07)},anchor=north west}
		legend columns=3,
		%legend pos=outer west, 
		legend style={/pgfplots/every even column/.append style={column sep=3.3pt}, at={(axis cs:15.31,0.0115)},anchor=south west}
		]
		\def\ganLineWidth{1.8pt}; \def\ganminLineWidth{1.5pt}; \def\othLineWidth{1pt}; \def\minLineWidth{0.7pt}
		%\def\numYpos{0.013};
		%%%%%%%%%%%%%%%%%%%%%% GAN %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%		\addplot [ALUColor1, thick,solid, mark=square*] table [x=f_sym,y=gan_3_3ch_21_PAM4_15km_f]{data/PAM4/nma/sweepeval_nma_gan_3_3ch_21_PAM4_15km_f_Sweep_0000.txt}; 	\addlegendentry{GAN};
%		\addplot [ALUColor1, dashed, forget plot] table [x=f_sym,y=gan_3_3ch_21_PAM4_15km_f_min]{data/PAM4/nma/sweepeval_nma_gan_3_3ch_21_PAM4_15km_f_Sweep_0000.txt}; 
		
		\addplot [ALUColor1, line width=\ganLineWidth, solid, mark=square*] table [x expr=\thisrow{f_sym}/1e9,y=gan_PAM4_15km_20dB_f]{data/PAM4/nma/sweepeval_nma_gan_PAM4_15km_20dB_f_Sweep_0000.txt}; 	\addlegendentry{\textbf{GAN-CNN}};
		\addplot [ALUColor1, line width=\ganminLineWidth, dashed, forget plot] table [x expr=\thisrow{f_sym}/1e9,y=gan_PAM4_15km_20dB_f_min]{data/PAM4/nma/sweepeval_nma_gan_PAM4_15km_20dB_f_Sweep_0000.txt}; 
		%\draw [ALUColor1] (axis cs:15e9,\numYpos) node {$\scriptstyle 3$};
		%\draw [ALUColor1] (axis cs:14.3,0.0485) node {$\scriptstyle 2/5$};
		%\draw [ALUColor1] (axis cs:14.3,0.045) node {$\scriptstyle 0/7$};
		\draw [ALUColor1] (axis cs:20.5,0.06) node {$\scriptstyle 1$};%/7$}; %(axis cs:20.8,0.058) node {$\scriptstyle 1$};%/7$};
		%\draw [ALUColor1] (axis cs:24.1,0.0595) node {$\scriptstyle 0/7$};
		\draw [ALUColor1] (axis cs:29.5,0.11) node {$\scriptstyle 4$}; %(axis cs:30.9,0.118) node {$\scriptstyle 4/7$};
		
		%%%% SUP %%%%%
%		\addplot [ALUColor2, thick,solid,mark=square*] table [x=f_sym,y=sup_3_3ch_21_PAM4_15km_f]{data/PAM4/nma/sweepeval_nma_sup_3_3ch_21_PAM4_15km_f_Sweep_0000.txt}; 	\addlegendentry{superv.};
%		\addplot [ALUColor2, dashed, forget plot] table [x=f_sym,y=sup_3_3ch_21_PAM4_15km_f_min]{data/PAM4/nma/sweepeval_nma_sup_3_3ch_21_PAM4_15km_f_Sweep_0000.txt};
		
		\addplot [ALUColor2, line width=\othLineWidth, solid,mark=diamond*] table [x expr=\thisrow{f_sym}/1e9,y=sup_PAM4_15km_20dB_f]{data/PAM4/nma/sweepeval_nma_sup_PAM4_15km_20dB_f_Sweep_0000.txt}; 	\addlegendentry{sup-CNN};
		\addplot [ALUColor2, line width=\minLineWidth, dashed, forget plot] table [x expr=\thisrow{f_sym}/1e9,y=sup_PAM4_15km_20dB_f_min]{data/PAM4/nma/sweepeval_nma_sup_PAM4_15km_20dB_f_Sweep_0000.txt};
		
		%%%% VNLE %%%%%
		\addplot [ALUColor6, line width=\othLineWidth, solid,mark=triangle*] table [x expr=\thisrow{f_sym}/1e9,y=vnle_35_17_9_PAM4_15km_20dB_sched_f]{data/PAM4/nma/sweepeval_nma_vnle_35_17_9_PAM4_15km_20dB_sched_f_Sweep_0000.txt}; 	\addlegendentry{sup-Volt};
		\addplot [ALUColor6, line width=\minLineWidth, dashed, forget plot] table [x expr=\thisrow{f_sym}/1e9,y=vnle_35_17_9_PAM4_15km_20dB_sched_f_min]{data/PAM4/nma/sweepeval_nma_vnle_35_17_9_PAM4_15km_20dB_sched_f_Sweep_0000.txt}; 
		
		
		%%%% GANLin %%%%%
		\addplot [ALUColor4, line width=\ganLineWidth, solid,mark=square*,mark options={thick,fill=white}] table [x expr=\thisrow{f_sym}/1e9,y=ganLin_PAM4_15km_20dB_sched_f]{data/PAM4/nma/sweepeval_nma_ganLin_PAM4_15km_20dB_sched_f_Sweep_0000.txt}; 	\addlegendentry{\textbf{GAN-lin}};
		\addplot [ALUColor4, line width=\ganminLineWidth, dashed, forget plot] table [x expr=\thisrow{f_sym}/1e9,y=ganLin_PAM4_15km_20dB_sched_f_min]{data/PAM4/nma/sweepeval_nma_ganLin_PAM4_15km_20dB_sched_f_Sweep_0000.txt}; 
		
		\draw [ALUColor4] (axis cs:15.5,0.175) node {$\scriptstyle 1$}; %(axis cs:14.2,0.173) node {$\scriptstyle 1/7$}; 
		%\draw [ALUColor4] (axis cs:19.2,0.195) node {$\scriptstyle 0/7$};
		\draw [ALUColor4] (axis cs:24.3,0.172) node {$\scriptstyle 2$}; %(axis cs:24.1,0.23) node {$\scriptstyle 2/7$};
		\draw [ALUColor4] (axis cs:29.5,0.35) node {$\scriptstyle 4$}; %(axis cs:30.9,0.285) node {$\scriptstyle 4/7$};
		
		
		%%%% supLin %%%%%
%		\addplot [ALUColor5, thick,solid,mark=square*] table [x=f_sym,y=sup_lin_PAM4_15km_f]{data/PAM4/nma/sweepeval_nma_sup_lin_PAM4_15km_f_Sweep_0000.txt}; 	\addlegendentry{sup. lin.};
%		\addplot [ALUColor5, dashed, forget plot] table [x=f_sym,y=sup_lin_PAM4_15km_f_min]{data/PAM4/nma/sweepeval_nma_sup_lin_PAM4_15km_f_Sweep_0000.txt}; 
		
		\addplot [ALUColor3, line width=\othLineWidth, solid,mark=diamond*,mark options={thick,fill=white}] table [x expr=\thisrow{f_sym}/1e9,y=supLin_PAM4_15km_20dB_sched_f]{data/PAM4/nma/sweepeval_nma_supLin_PAM4_15km_20dB_sched_f_Sweep_0000.txt}; 	\addlegendentry{sup-lin};
		\addplot [ALUColor3, line width=\minLineWidth, dashed, forget plot] table [x expr=\thisrow{f_sym}/1e9,y=supLin_PAM4_15km_20dB_sched_f_min]{data/PAM4/nma/sweepeval_nma_supLin_PAM4_15km_20dB_sched_f_Sweep_0000.txt}; 
		
		%%%% woEq %%%%%
		\addplot [ALUColor7, line width=\othLineWidth, solid,mark=*] table 	[x expr=\thisrow{f_sym}/1e9,y=woEq_PAM4_15km_20dB_f]{data/PAM4/sweepeval_nan_woEq_PAM4_15km_20dB_f_Sweep_0000.txt}; 	\addlegendentry{woEq};
		%\addplot [ALUColor7, dashed, forget plot] table 	[x=f_sym,y=sup_woEq_PAM4_15km_f_min]{data/PAM4/nma/sweepeval_nma_sup_woEq_PAM4_15km_f_Sweep_0000.txt}; 
%		
		
		% 	\draw [ALUColor2] (axis cs:125,0.005) node {$\scriptstyle 3$};
		
		% 	\draw [black] (axis cs:90,0.36) node {$\SI{19}{dB}$};
		% 	\draw [black] (axis cs:40,0.0045) node {$\SI{24}{dB}$};
	\end{axis}
\end{tikzpicture}

==> figures/tikz_results_PAM4_f_nma_26dB.tex <==
%\tikzsetnextfilename{results_PAM4}
\begin{tikzpicture}[tight background,
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[%
		compat=newest,
		%title={$16$-QAM},
		title style={yshift=-7pt},
		width=1*\ffw,
		height=1*\ffh,
		scale only axis,
		xmin=10, % 15e9,
		xmax=35, % 45e9,
		xtick={10,15,20,25,30,35},
		ymin=1e-3,ymax=5e-1,
		%ymin=3e-2,ymax=3e-1, 
		ymode=log,
		xlabel shift=-4pt,
		ylabel={Symbol error rate (SER)},
		ylabel shift=-5pt,
		/pgfplots/every axis/.append style={font=\small}, 
		/pgfplots/every tick label/.append style={font=\footnotesize},   
		xmajorgrids,
		xlabel={Symbol rate $R_{\mathrm{S}}$ ($\si{\giga Bd}$)},
		ymajorgrids,
		%yminorgrids,
		%every axis legend/.append style={nodes={right},font={\footnotesize},row 		sep=-2pt},
		%legend,
		%legend pos= outer north east %north west %south east 
		%legend style={at={(axis cs:12,0.07)},anchor=north west}
		legend columns=2,
		%legend pos=outer west, 
		legend style={/pgfplots/every even column/.append style={column sep=3.3pt}, at={(axis cs:34.8,0.0011)},anchor=south east} %cs:24.8,0.0011)},anchor=south east}
		]
		\def\ganLineWidth{1.8pt}; \def\ganminLineWidth{1.5pt}; \def\othLineWidth{1pt}; \def\minLineWidth{0.7pt}
		%\def\numYpos{0.013};
		%%%%%%%%%%%%%%%%%%%%%% GAN %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%		\addplot [ALUColor1, thick,solid, mark=square*] table [x=f_sym,y=gan_3_3ch_21_PAM4_15km_f]{data/PAM4/nma/sweepeval_nma_gan_3_3ch_21_PAM4_15km_f_Sweep_0000.txt}; 	\addlegendentry{GAN};
%		\addplot [ALUColor1, dashed, forget plot] table [x=f_sym,y=gan_3_3ch_21_PAM4_15km_f_min]{data/PAM4/nma/sweepeval_nma_gan_3_3ch_21_PAM4_15km_f_Sweep_0000.txt}; 
		
		\addplot [ALUColor1, line width=\ganLineWidth, solid, mark=square*] table [x expr=\thisrow{f_sym}/1e9,y=gan_PAM4_15km_26dB_sched_f]{data/PAM4/nma_26dB/sweepeval_nma_gan_PAM4_15km_26dB_sched_f_Sweep_0000.txt}; 	\addlegendentry{\textbf{GAN-CNN}};
		\addplot [ALUColor1, line width=\ganminLineWidth, dashed, forget plot] table [x expr=\thisrow{f_sym}/1e9,y=gan_PAM4_15km_26dB_sched_f_min]{data/PAM4/nma_26dB/sweepeval_nma_gan_PAM4_15km_26dB_sched_f_Sweep_0000.txt}; 
		%\draw [ALUColor1] (axis cs:15e9,\numYpos) node {$\scriptstyle 3$};
		\draw [ALUColor1] (axis cs:15,0.0075) node {$\scriptstyle 1/7$};
		\draw [ALUColor1] (axis cs:11.3,0.008) node {$\scriptstyle 1/7$};
		\draw [ALUColor1] (axis cs:18.7,0.0085) node {$\scriptstyle 1/7$};
		\draw [ALUColor1] (axis cs:24.5,0.0124) node {$\scriptstyle 1/7$};
		\draw [ALUColor1] (axis cs:31.3,0.0128) node {$\scriptstyle 1/7$};

		%%%% SUP %%%%%
%		\addplot [ALUColor2, thick,solid,mark=square*] table [x=f_sym,y=sup_3_3ch_21_PAM4_15km_f]{data/PAM4/nma/sweepeval_nma_sup_3_3ch_21_PAM4_15km_f_Sweep_0000.txt}; 	\addlegendentry{superv.};
%		\addplot [ALUColor2, dashed, forget plot] table [x=f_sym,y=sup_3_3ch_21_PAM4_15km_f_min]{data/PAM4/nma/sweepeval_nma_sup_3_3ch_21_PAM4_15km_f_Sweep_0000.txt};
		
		\addplot [ALUColor2, line width=\othLineWidth, solid,mark=diamond*] table [x expr=\thisrow{f_sym}/1e9,y=sup_PAM4_15km_26dB_sched_f]{data/PAM4/nma_26dB/sweepeval_nma_sup_PAM4_15km_26dB_sched_f_Sweep_0003.txt}; 	\addlegendentry{sup-CNN};
		\addplot [ALUColor2, line width=\minLineWidth, dashed, forget plot] table [x expr=\thisrow{f_sym}/1e9,y=sup_PAM4_15km_26dB_sched_f_min]{data/PAM4/nma_26dB/sweepeval_nma_sup_PAM4_15km_26dB_sched_f_Sweep_0003.txt};
		
		%%%% VNLE %%%%%
		\addplot [ALUColor6, line width=\othLineWidth, solid,mark=triangle*] table [x expr=\thisrow{f_sym}/1e9,y=vnle_35_17_9_PAM4_15km_26dB_sched_f]{data/PAM4/nma_26dB/sweepeval_nma_vnle_35_17_9_PAM4_15km_26dB_sched_f_Sweep_0000.txt}; 	\addlegendentry{sup-Volt};
		\addplot [ALUColor6, line width=\minLineWidth, dashed, forget plot] table [x expr=\thisrow{f_sym}/1e9,y=vnle_35_17_9_PAM4_15km_26dB_sched_f_min]{data/PAM4/nma_26dB/sweepeval_nma_vnle_35_17_9_PAM4_15km_26dB_sched_f_Sweep_0000.txt}; 
		
		
% 		%%%% GANLin %%%%%
% 		\addplot [ALUColor4, thick,solid,mark=square*,mark options={thick,fill=white}] table [x expr=\thisrow{f_sym}/1e9,y=ganLin_PAM4_15km_20dB_sched_f]{data/PAM4/nma/sweepeval_nma_ganLin_PAM4_15km_20dB_sched_f_Sweep_0000.txt}; 	\addlegendentry{GAN-lin};
% 		\addplot [ALUColor4, dashed, forget plot] table [x expr=\thisrow{f_sym}/1e9,y=ganLin_PAM4_15km_20dB_sched_f_min]{data/PAM4/nma/sweepeval_nma_ganLin_PAM4_15km_20dB_sched_f_Sweep_0000.txt}; 
		
% 		\draw [ALUColor4] (axis cs:14.2,0.173) node {$\scriptstyle 1/7$}; %{$\scriptstyle 1/7$};
% 		\draw [ALUColor4] (axis cs:19.2,0.195) node {$\scriptstyle 0/7$};
% 		\draw [ALUColor4] (axis cs:24.1,0.23) node {$\scriptstyle 2/7$};
% 		\draw [ALUColor4] (axis cs:30.9,0.285) node {$\scriptstyle 4/7$};
		
		
% 		%%%% supLin %%%%%
% %		\addplot [ALUColor5, thick,solid,mark=square*] table [x=f_sym,y=sup_lin_PAM4_15km_f]{data/PAM4/nma/sweepeval_nma_sup_lin_PAM4_15km_f_Sweep_0000.txt}; 	\addlegendentry{sup. lin.};
% %		\addplot [ALUColor5, dashed, forget plot] table [x=f_sym,y=sup_lin_PAM4_15km_f_min]{data/PAM4/nma/sweepeval_nma_sup_lin_PAM4_15km_f_Sweep_0000.txt}; 
		
% 		\addplot [ALUColor3, thick,solid,mark=diamond*,mark options={thick,fill=white}] table [x expr=\thisrow{f_sym}/1e9,y=supLin_PAM4_15km_26dB_sched_f]{data/PAM4/nma_26dB/sweepeval_nma_supLin_PAM4_15km_26dB_sched_f_Sweep_0000.txt}; 	\addlegendentry{sup-lin};
% 		\addplot [ALUColor3, dashed, forget plot] table [x expr=\thisrow{f_sym}/1e9,y=supLin_PAM4_15km_26dB_sched_f_min]{data/PAM4/nma_26dB/sweepeval_nma_supLin_PAM4_15km_26dB_sched_f_Sweep_0000.txt}; 
		
		\draw [KITgreen] (axis cs:15.65,0.2) node {\begin{tabular}{l} Linear equalizers \\ did not converge \end{tabular} };
		%\draw [KITgreen] (axis cs:15.4,0.1) node {\footnotesize \begin{tabular}{l} Linear equalizers did not \\ converge below woEq \end{tabular} };
		%\draw [KITgreen] (axis cs:16.2,0.03) node {Linear equalizers did not converge };
		
		%%%% woEq %%%%%
		\addplot [ALUColor7, line width=\othLineWidth, solid,mark=*] table 	[x expr=\thisrow{f_sym}/1e9,y=woEq_PAM4_15km_26dB_sched_f]{data/PAM4/nma_26dB/sweepeval_nan_woEq_PAM4_15km_26dB_sched_f_Sweep_0000.txt}; 	\addlegendentry{woEq};
		%\addplot [ALUColor7, dashed, forget plot] table 	[x=f_sym,y=sup_woEq_PAM4_15km_f_min]{data/PAM4/nma/sweepeval_nma_sup_woEq_PAM4_15km_f_Sweep_0000.txt}; 
%		
		
		% 	\draw [ALUColor2] (axis cs:125,0.005) node {$\scriptstyle 3$};
		
		% 	\draw [black] (axis cs:90,0.36) node {$\SI{19}{dB}$};
		% 	\draw [black] (axis cs:40,0.0045) node {$\SI{24}{dB}$};
	\end{axis}
\end{tikzpicture}

==> figures/tikz_retraining_dispersion.tex <==
%\tikzsetnextfilename{Results_PAM2}
\begin{tikzpicture}[tight background,
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[
            ymin=0.0001,
            ymax=2e-1,
            ymode=log, 
            xmin=17,
            xmax=26,
            restrict x to domain = 17:26,
            legend pos=south east,
            xlabel={$D_\mathrm{cd}$ ($\si{\CD}$)},
            ylabel={Bit error rate (BER)},
            width=\columnwidth,
            height=\columnwidth*0.6,
            xmajorgrids,
	    ymajorgrids
            %extra x ticks={17},
            %extra x tick labels={$\textrm{D}_\textrm{cd}\textrm{-train}$}
            ]



    %\def\ganLineWidth{1.8pt}; \def\ganminLineWidth{1.5pt}; \def\othLineWidth{1pt}; \def\minLineWidth{0.7pt}


    % Initial training
    %\addplot[thick, samples=200, dotted, forget plot] coordinates {(17,1e-5)(17,5e-2)} node[above] {\scriptsize $\textrm{D}_\textrm{cd}\textrm{-train}$};


    %%%% Baseline %%%%%
    \addplot [black, solid,line width=1pt,  mark=x, mark options={scale=1.2,solid}] table [x=fiber_dispersion_parameter,y=baseline]{data/Retraining/dispersion_new/8_to_26.txt}; \addlegendentry{$\textrm{CNN}_{\textrm{\scriptsize baseline}}$};
    
    %%%% No retrain %%%%%
    \addplot [ALUColor4, solid, width=1pt,mark=*, mark options={scale=1.2,solid}] table [x=fiber_dispersion_parameter,y=no_retrain]{data/Retraining/dispersion_new/8_to_26.txt}; 	\addlegendentry{$\textrm{CNN}_{\textrm{\scriptsize no retrain}}$};


    %%%% sup continuous %%%%%
    \addplot [teal, solid, line width=1pt,mark=square*, mark options={scale=1.2,solid}] table [x=fiber_dispersion_parameter,y=sup_cont]{data/Retraining/dispersion_new/8_to_26.txt}; 	\addlegendentry{$\textrm{CNN}_{\textrm{\scriptsize sup.}}$};

    %%%% unsup continuous %%%%%
    \addplot [purple , solid, line width=1pt,mark=diamond*, mark options={scale=1.2,solid}] table [x=fiber_dispersion_parameter,y=unsup_cont]{data/Retraining/dispersion_new/8_to_26.txt}; 	\addlegendentry{$\textrm{CNN}_{\textrm{\scriptsize unsup.}}$};

    %%%% Volterra %%%%%
    \addplot [ALUColor2, solid,line width=1pt,mark=pentagon*, mark options={scale=1.2,solid}] table [x=fiber_dispersion_parameter,y=volterra]{data/Retraining/dispersion_new/8_to_26.txt}; 	\addlegendentry{$\textrm{Volterra}_{\textrm{\scriptsize sup.}}$};
    

	\end{axis}
\end{tikzpicture}

==> figures/tikz_retraining_dispersion_pam4.tex <==
%\tikzsetnextfilename{Results_PAM2}
\begin{tikzpicture}[tight background,
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[
            ymin=0.01,
            ymax=2e-1,
            ymode=log, 
            xmin=17,
            xmax=26,
            restrict x to domain = 17:26,
            legend pos=south east,
            xlabel={$D_\mathrm{cd}$ ($\si{\CD}$)},
            ylabel={Bit error rate (BER)},
            width=\columnwidth,
            height=\columnwidth*0.6,
            xmajorgrids,
	    ymajorgrids
            %extra x ticks={17},
            %extra x tick labels={$\textrm{D}_\textrm{cd}\textrm{-train}$}
            ]



    %\def\ganLineWidth{1.8pt}; \def\ganminLineWidth{1.5pt}; \def\othLineWidth{1pt}; \def\minLineWidth{0.7pt}


    % Initial training
    %\addplot[thick, samples=200, dotted, forget plot] coordinates {(17,1e-5)(17,5e-2)} node[above] {\scriptsize $\textrm{D}_\textrm{cd}\textrm{-train}$};


    %%%% Baseline %%%%%
    \addplot [black, solid,line width=1pt,  mark=x, mark options={scale=1.2,solid}] table [x=fiber_dispersion_parameter,y=baseline]{data/Retraining/dispersion_new/8_to_26_pam4.txt}; \addlegendentry{$\textrm{CNN}_{\textrm{\scriptsize baseline}}$};
    
    %%%% No retrain %%%%%
    \addplot [ALUColor4, solid, width=1pt,mark=*, mark options={scale=1.2,solid}] table [x=fiber_dispersion_parameter,y=no_retrain]{data/Retraining/dispersion_new/8_to_26_pam4.txt}; 	\addlegendentry{$\textrm{CNN}_{\textrm{\scriptsize no retrain}}$};


    %%%% sup continuous %%%%%
    \addplot [teal, solid, line width=1pt,mark=square*, mark options={scale=1.2,solid}] table [x=fiber_dispersion_parameter,y=sup_cont]{data/Retraining/dispersion_new/8_to_26_pam4.txt}; 	\addlegendentry{$\textrm{CNN}_{\textrm{\scriptsize sup.}}$};

    %%%% unsup continuous %%%%%
    \addplot [purple , solid, line width=1pt,mark=diamond*, mark options={scale=1.2,solid}] table [x=fiber_dispersion_parameter,y=unsup_cont]{data/Retraining/dispersion_new/8_to_26_pam4.txt}; 	\addlegendentry{$\textrm{CNN}_{\textrm{\scriptsize unsup.}}$};

    %%%% Volterra %%%%%
    \addplot [ALUColor2, solid,line width=1pt,mark=pentagon*, mark options={scale=1.2,solid}] table [x=fiber_dispersion_parameter,y=volterra]{data/Retraining/dispersion_new/8_to_26_pam4.txt}; 	\addlegendentry{$\textrm{Volterra}_{\textrm{\scriptsize sup.}}$};
    

	\end{axis}
\end{tikzpicture}

==> figures/tikz_retraining_fiber_length.tex <==
%\tikzsetnextfilename{Results_PAM2}
\begin{tikzpicture}[tight background,
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[
             ymin=1e-5,
            ymax=2e-1,
            ymode=log, 
            restrict x to domain = 20000:40000,
            legend pos=south east,
            xlabel={$\Lf$ (\si{\kilo\metre})},
            ylabel={Symbol error rate (SER)}]

            
		\def\ganLineWidth{1.8pt}; \def\ganminLineWidth{1.5pt}; \def\othLineWidth{1pt}; \def\minLineWidth{0.7pt}

    % Initial training
    \addplot[thick, samples=200, dotted,forget plot] coordinates {(3e4,1e-5)(3e4,5e-2)} node[above] {\scriptsize $\Lf\textrm{-train}$};

    %%%% Baseline %%%%%
    %\addplot [ALUColor2, solid, mark=none, line width=1pt] table [x=fiber_length,y=Baseline]{data/Retraining/fiber_length/15000_to_40000.txt}; 	\addlegendentry{Baseline};

    \addplot [ALUColor2, solid, mark=none, smooth,line width=1pt] table [x=fiber_length,y=BER]{data/Retraining/fiber_length/baseline.txt}; 	\addlegendentry{Baseline};
    
    %%%% No retrain %%%%%
    \addplot [ALUColor1, solid,mark=none, line width=1pt] table [x=fiber_length,y=No_retrain]{data/Retraining/fiber_length/15000_to_40000.txt}; 	\addlegendentry{No retraining};


    %%%% sup continuous %%%%%
    \addplot [ALUColor3, solid,mark=none, line width=1pt] table [x=fiber_length,y=sup_cont]{data/Retraining/fiber_length/15000_to_40000.txt}; 	\addlegendentry{$\mathrm{Sup}_\mathrm{cont}$};

    %%%% unsup continuous %%%%%
    \addplot [ALUColor4, solid,mark=none, line width=1pt] table [x=fiber_length,y=unsup_cont]{data/Retraining/fiber_length/15000_to_40000.txt}; 	\addlegendentry{$\mathrm{Unsup}_\mathrm{cont}$};


    %%%% sup step %%%%%
    \addplot [ALUColor5, solid,mark=none, line width=1pt] table [x=fiber_length,y=sup_step]{data/Retraining/fiber_length/15000_to_40000.txt}; 	\addlegendentry{$\mathrm{Sup}_\mathrm{step}$};

    %%%% unsup step %%%%%
    \addplot [ALUColor6, solid,mark=none, line width=1pt] table [x=fiber_length,y=unsup_step]{data/Retraining/fiber_length/15000_to_40000.txt}; 	\addlegendentry{$\mathrm{Unsup}_\mathrm{step}$};

	\end{axis}
\end{tikzpicture}

==> figures/tikz_retraining_fsym.tex <==
%\tikzsetnextfilename{Results_PAM2}
\begin{tikzpicture}[tight background,
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[
            ymin=1e-5,
            ymax=2e-1,
            ymode=log, 
            restrict x to domain = 2e10:3e10,
            legend pos=south east,
            xlabel={Symbol rate $R_{\mathrm{S}}$ ($\si{\giga Bd}$)},
            ylabel={Symbol error rate (SER)}]

            
		\def\ganLineWidth{1.8pt}; \def\ganminLineWidth{1.5pt}; \def\othLineWidth{1pt}; \def\minLineWidth{0.7pt}

    % Initial training
    \addplot[thick, samples=200, dotted, forget plot] coordinates {(25e9,1e-5)(25e9,5e-2)} node[above] {\scriptsize $\textrm{R}_\textrm{s}\textrm{-train}$};


    %%%% Baseline %%%%%
    \addplot [ALUColor2, solid, mark=none, line width=1pt] table [x=f_sym,y=Baseline]{data/Retraining/f_sym/15_to_30GHz.txt}; 	\addlegendentry{Baseline};

    %%%% No retrain %%%%%
    \addplot [ALUColor1, solid,mark=none, line width=1pt] table [x=f_sym,y=No_retrain]{data/Retraining/f_sym/15_to_30GHz.txt}; 	\addlegendentry{No retraining};



    %%%% sup continuous %%%%%
    \addplot [ALUColor3, solid,mark=none, line width=1pt] table [x=f_sym,y=sup_cont]{data/Retraining/f_sym/15_to_30GHz.txt}; 	\addlegendentry{$\mathrm{Sup}_\mathrm{cont}$};

    %%%% unsup continuous %%%%%
    \addplot [ALUColor4, solid,mark=none, line width=1pt] table [x=f_sym,y=unsup_cont]{data/Retraining/f_sym/15_to_30GHz.txt}; 	\addlegendentry{$\mathrm{Unup}_\mathrm{cont}$};


    %%%% sup step %%%%%
    \addplot [ALUColor5, solid,mark=none, line width=1pt] table [x=f_sym,y=sup_step]{data/Retraining/f_sym/15_to_30GHz.txt}; 	\addlegendentry{$\mathrm{Sup}_\mathrm{step}$};

    %%%% unsup step %%%%%
    \addplot [ALUColor6, solid,mark=none, line width=1pt] table [x=f_sym,y=unsup_step]{data/Retraining/f_sym/15_to_30GHz.txt}; 	\addlegendentry{$\mathrm{Unsup}_\mathrm{step}$};


	\end{axis}
\end{tikzpicture}

==> figures/tikz_snr_vs_ber.tex <==
%\tikzsetnextfilename{Results_PAM2}
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}


\begin{tikzpicture}[tight background,
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[
            ymin=0.001,
            ymax=5e-1,
            ymode=log, 
            xmin=8,
            xmax=25,
            restrict x to domain = 0:28,
            legend pos=south west,
            xlabel={SNR (dB)},
            ylabel={Bit error rate (BER)},
            width=\columnwidth,
            height=\columnwidth*0.6,
            xmajorgrids,
	    ymajorgrids,
            legend cell align=left,
            ]

            %$D_\mathrm{cd}=\SI{2.06}{\CD}$
         %    \addlegendimage{legend image with text=A}

       \addlegendimage{only marks,ALUColor4}
    \addlegendentry{no retrain}

    \addlegendimage{only marks,teal}
    \addlegendentry{sup.}

    \addlegendimage{only marks, purple}
    \addlegendentry{unsup.}

    \addlegendimage{legend image with text=\textit{solid line}: }
    %\addlegendimage{solid}
    \addlegendentry{$D_\mathrm{cd}$: \num{2.06}}

    \addlegendimage{legend image with text=\textit{dotted line}: }
    %\addlegendimage{dotted}
    \addlegendentry{$D_\mathrm{cd}$: \num{2.42}}

    %\def\ganLineWidth{1.8pt}; \def\ganminLineWidth{1.5pt}; \def\othLineWidth{1pt}; \def\minLineWidth{0.7pt}


    % Initial training
    %\addplot[thick, samples=200, dotted, forget plot] coordinates {(17,1e-5)(17,5e-2)} node[above] {\scriptsize $\textrm{D}_\textrm{cd}\textrm{-train}$};


    %%%% 1.7 %%%%%
    %\addplot [black, solid,line width=1pt,  mark=none] table [x=SNR,y=no_retrain]{data/SNR_vs_BER/dispersion_1.7.txt}; \addlegendentry{$1.7$};
    

    %%%% 2.24 %%%%%
    \addplot [ALUColor4, solid,line width=1pt,  mark=none] table [x=SNR,y=no_retrain]{data/SNR_vs_BER/dispersion_2.06.txt}; %\addlegendentry{$D_\mathrm{cd}=2.06$, no retrain};

    %\addplot [black, solid,line width=1pt,  mark=none] table [x=SNR,y=supervised_baseline]{data/SNR_vs_BER/dispersion_2.06.txt};

   \addplot [teal, solid,line width=1pt,  mark=none] table [x=SNR,y=cont_supervised]{data/SNR_vs_BER/dispersion_2.06.txt}; 
    %\addlegendentry{$D_\mathrm{cd}: 2.06$, sup.};

   \addplot [purple, solid, line width=1pt,  mark=none] table [x=SNR,y=cont_unsupervised]{data/SNR_vs_BER/dispersion_2.06.txt}; 
    %\addlegendentry{$D_\mathrm{cd}: 2.06$, unsup.};

    %%%% 2.42 %%%%%
    \addplot [ALUColor4, dotted,line width=1.5pt,  mark=none] table [x=SNR,y=no_retrain]{data/SNR_vs_BER/dispersion_2.42.txt}; %\addlegendentry{$D_\mathrm{cd}: 2.6$, no retrain};
    
    %\addplot [black, dotted,line width=1.5pt,  mark=none] table [x=SNR,y=supervised_baseline]{data/SNR_vs_BER/dispersion_2.6.txt};

   \addplot [teal, dotted,line width=1.5pt,  mark=none] table [x=SNR,y=cont_supervised]{data/SNR_vs_BER/dispersion_2.42.txt}; 
    %\addlegendentry{$D_\mathrm{cd}: 2.6$, sup.};

   \addplot [purple, dotted,line width=1.5pt,  mark=none] table [x=SNR,y=cont_unsupervised]{data/SNR_vs_BER/dispersion_2.42.txt}; 
    %\addlegendentry{$D_\mathrm{cd}: 2.6$, unsup};
    

	\end{axis}
\end{tikzpicture}

==> figures/tikz_sys_mod.tex <==
\tikzsetnextfilename{GAN_sys_mod}
\begin{tikzpicture}[scale=1,>=latex]
			\def\a{1.2}; \def\rh{0.6}; \def\rb{1.2}; %{0.8}; 
			\def\p{0.3}; \def\w{-0.3};
			%\coordinate (X) at (0.3,4);
			
			\path (0,0) node(x) {$P\mlr{\bm{x}}$} %(x)+(2.2,2)  node(a) [draw,rectangle] {$\begin{array}{c}\text{Channel}\\ \bm{\theta}\end{array}$};
			++(\a,0) node(r_l){}
			++(\rb,0) node(r_r){}
			++(\a,0) node(y){$p\mlr{\bm{y}}$}
			++(\a,0) node(r1_l){}
			++(\rb,0) node(r1_r){}
			++(\a,0) node(z){$P\mlr{\hat{\bm{x}}}$}; %{$P\mlr{\bm{z}}$};
			\draw[->] (x.east) -- (r_l.center) (r_r.center) --(y.west);
			\draw[->] (y.east) -- (r1_l.center) (r1_r.center) --(z.west);
			
			\path (r_l)+(0,-\rh/2) node(r_lb){}
			+(\rb,\rh/2) node(r_rt){};
			\draw[rounded corners] (r_lb) rectangle node{\footnotesize Channel} (r_rt);
			%node{$\begin{array}{c}\text{Channel}\\ \bm{\theta}\end{array}$} (r_rt);
			
			\path (r1_l)+(0,-\rh/2) node(r1_lb){}
			+(\rb,\rh/2) node(r1_rt){};
			\draw[rounded corners] (r1_lb) rectangle node{\footnotesize Receiver} (r1_rt);
			
				
			
			%\path (x)+(-\p,0) node(px)[anchor=east] {$P\mlr{\bm{x}}$}
			%(y)+(\p,0) node(py)[anchor=west] {$p\mlr{\bm{y}}$};		
			
			\draw (x.south east) edge[bend right,->,KITblue]
			node(pyx)[anchor=north,color=KITblue] {$p\mlr{\bm{y}| \bm{x}}$} (y.south west)
			(y.north west) edge[bend right,->,dashed,KITgreen] node(pxy)[anchor=south,color=KITgreen] {$P\mlr{\bm{x}| \bm{y}}$} (x.north east);
			\draw (y.south east) edge[bend right,->,KITgreen]
			node(pzy)[anchor=north,color=KITgreen] {$P\mlr{\hat{\bm{x}}| \bm{y}}$} (z.south west) %{$P\mlr{\bm{z}| \bm{y}}$} (z.south west)
			(z.north west) edge[bend right,->,dashed,KITblue] node(pyz)[anchor=south,color=KITblue] {$p\mlr{\bm{y}| \hat{\bm{x}}}$} (y.north east); %{$p\mlr{\bm{y}| \bm{z}}$} (y.north east);

			
			%\path (qxy.west)+(\w,0) node(dec)[anchor=east,color=KITgreen]
			%{\emph{Decoder}}
			%(pyx.west)+(\w,0) node(enc)[anchor=east,color=KITblue] {\emph{Encoder}};
\end{tikzpicture}


==> figures/tikz_system_model.tex <==
\begin{tikzpicture}[node distance=0.2,>=latex, scale=0.9]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{main,foreground}

    \def\minWid{0.6cm}; \def\minHei{0.5cm}; \def\arrowLen{0.5cm};
    \def\boxFontSize{\footnotesize}
    
    \def\colLight{15};
    \def\boxCol{KITgreen}; \def\DotBoxCol{KITblue};

    \begin{pgfonlayer}{foreground}
    \node[overlay] (in) {};
    \node[block, rounded corners, minimum width=\minWid, minimum height=\minHei] (transmitter) {T};

	\node[block, rounded corners, right=\arrowLen of transmitter, minimum width=\minWid] (txfilter) {$\bm{h}_\text{ps}$};
	\node[block, rounded corners, right=\arrowLen of txfilter, minimum width=\minWid] (channel) {$\bm{h}_\text{ch}$};
	\node[block, rounded corners, right=\arrowLen of channel, minimum width=\minWid] (sld) {$f_{\mathrm{rx}}\mlr{\cdot}$};
	\node[draw, circle,inner sep=-0.0pt, right=\arrowLen of sld] (noise) {$\mathbf{+}$};

 
    \node[block, rounded corners, minimum width=\minWid, minimum height=\minHei, right=\arrowLen+0.2cm of noise] (equalizer) {EQ};
    \node[block, rounded corners, minimum width=\minWid, minimum height=\minHei, right=\arrowLen of equalizer] (decision) {D};



	\draw[-{Latex[length=2mm]}, thick] (transmitter) -- node[midway, above, xshift=-0.1cm] {$\bm{x}$} (txfilter);
	\draw[-{Latex[length=2mm]}, thick] (txfilter) -- (channel);
	\draw[-{Latex[length=2mm]}, thick] (channel) -- node[midway, above] {$\bm{\tilde{x}}$} (sld);
	\draw[-{Latex[length=2mm]}, thick] (sld) -- (noise);
	\draw[{Latex[length=2mm]}-, thick] (noise) -- node[midway, right, yshift=+0.2cm] {$\bm{n}$} +(0,1.5*\arrowLen);
	\draw[-{Latex[length=2mm]}, thick] (noise.east) -- node[midway, above] {$\bm{y}$}  (equalizer.west);
	\draw[-{Latex[length=2mm]}, thick] (equalizer) -- node[midway, above] {$\bm{z}$} (decision);
    \draw[-{Latex[length=2mm]}, thick] (decision.east) -- node[midway, above, xshift=+0.2cm] {$\bm{\hat{x}}$} +(\arrowLen,0);
    \end{pgfonlayer}

    % highlighting Channel components
    \node[draw, KITblue, thick, dotted, rounded corners, inner xsep=0.1cm, inner ysep=0.15cm, fit=(txfilter) (channel) (sld) (noise)] (total_channel) {};
    \node[fill=white] at (total_channel.south) {\textcolor{KITblue}{\footnotesize Channel}};

    
    % highlighting Rx components
    \node[draw, KITgreen, thick, dotted, rounded corners, inner xsep=0.1cm, inner ysep=0.15cm, fit=(equalizer) (decision)] (receiver) {};
    \node[fill=white] at (receiver.south) {\textcolor{KITgreen}{\footnotesize Receiver}};
    
\end{tikzpicture}

==> figures/tikz_topology.tex <==
\tikzsetnextfilename{GAN_topology}
\begin{tikzpicture}[node distance=0.2,>=latex, font=\footnotesize]
    \tikzset{near start abs/.style={xshift=.01cm}}
    \def\minWid{5.6cm}; \def\minHei{0.5cm}; \def\arrowLen{0.5cm};
    \def\boxFontSize{\footnotesize}

%    \node[block] (source) {Symbols};
%    %\node[block, right=0.6cm of source] (txfilter) {$h_\text{tx}$};
%    \node[block, right=0.6cm of txfilter] (channel) {$h_\text{cd}$};
%    \node[block, right=0.4cm of channel] (sld) {$|\cdot|^2$};
%    \node[draw, circle, minimum width=0.25cm, minimum height=0.25cm, right=0.4cm of sld] (noise) {$\mathbf{+}$};

    % Generator
    \node (G_in) {};
    \node[block, draw=violet, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of G_in] (G_conv_1) {\boxFontSize Conv1D: $K$=$21$, $S$=$1$, $P$=$10$};
    \node[block, draw=teal, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_conv_1] (G_batchnorm_1) {\boxFontSize Batchnorm};
    \node[block, draw=olive, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_batchnorm_1] (G_elu_1) {\boxFontSize ReLU};
    
    \node[block, draw=violet, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of G_elu_1] (G_conv_2) {\boxFontSize Conv1D: $K$=$21$, $S$=$1$, $P$=$10$};
    \node[block, draw=teal, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_conv_2] (G_batchnorm_2) {\boxFontSize Batchnorm};
    \node[block, draw=olive, minimum width=\minWid, minimum height=\minHei, below=0.04cm of G_batchnorm_2] (G_elu_2) {\boxFontSize ReLU};

    \node[block, draw=violet, minimum width=\minWid, minimum height=\minHei, below=\arrowLen of G_elu_2] (G_conv_3) {\boxFontSize Conv1D: $K$=$21$, $S$=$N_\textrm{os}$, $P$=$10$};
    \node[below=\arrowLen of G_conv_3] (G_out) {};

	
	
    % Arrows
    % Generator
    \draw[-{Latex[length=2mm]}, thick] (G_in) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$\Nch =1$} (G_conv_1.north);
    \draw[-{Latex[length=2mm]}, thick] (G_elu_1) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$\Nch =3$} (G_conv_2);
    \draw[-{Latex[length=2mm]}, thick] (G_elu_2) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$\Nch =3$} (G_conv_3);
    \draw[-{Latex[length=2mm]}, thick] (G_conv_3) -- node[midway, right, xshift=0.1cm, yshift=0.05cm] {$\Nch =1$} (G_out);




\end{tikzpicture}

==> figures/tikz_unrolling_analysis.tex <==


\begin{tikzpicture}[
        square/.style={regular polygon,regular polygon sides=4},
        tight background,
	/pgfplots/every mark/.append style={solid, mark size=3.5pt},
	/pgfplots/every axis/.append style={font=\small}, 
	/pgfplots/every tick label/.append style={font=\footnotesize},
	/pgfplots/every axis legend/.append style={nodes={right},font={\footnotesize},row sep=-2pt}  
	]
	\begin{axis}[
            ymin=0.0002,
            ymax=10,
            ymode=log, 
            xmin=-0.9,
            %xmax=26,
            %restrict x to domain = 17:26,
            %legend pos=south east,
            xlabel={Dynamic Power (\si{\watt})},
            ylabel={Retrainig time (\si{\second})},
            width=\columnwidth,
            height=\columnwidth*0.6,
            xmajorgrids,
	    ymajorgrids
            %extra x ticks={17},
            %extra x tick labels={$\textrm{D}_\textrm{cd}\textrm{-train}$}
            ]


    \addplot [only marks, mark=*, mark options={teal, scale=1}] table [x=power,y=convergence_time]{data/unrolling_analysis.txt}; %\addlegendentry{$\textrm{CNN}_{\textrm{\scriptsize baseline}}$};
    %\coordinate (Center) at (axis cs:10.096,0.000613);
    \draw[line width=0.1mm, dashed] (-5, 0.00333) -- (10, 0.00333);
    \draw[line width=0.1mm, dashed] (0.348, 0.00002) -- (0.348, 10);

    \draw [-{Latex[length=2.5mm]}, ALUColor1, line width=0.4mm] (2.5, 0.00333) -- node [text=black, text width=1.5cm, midway, right=1.5mm, font=\scriptsize, yshift=-0.5mm] {higher freq., multi outputs, larger board} (2.5, 0.0003);

    \draw [-{Latex[length=2.5mm]}, ALUColor1, line width=0.4mm] (0.348, 0.03) -- node [text=black, text width=1.5cm, midway, above=0.1mm, font=\scriptsize, align=right, xshift=-2.5mm] {ASIC,\\lower freq.} (-0.7, 0.03);

    \draw[|-|, purple] (0.348, 5) -- node [midway, below] {\small \textcolor{black}{$\times 14$}}  (4.83, 5);   
    \draw[|-|, purple] (5.1, 2.52) -- node [midway, left] {\small \textcolor{black}{$\times 750$}}  (5.1, 0.00333);   

    \draw [black] (0.348, 2.52) node[xshift=3mm] {\footnotesize \rectangled{1}};
    \draw [black] (0.42, 0.84) node[xshift=3mm] {\footnotesize \rectangled{3}};
    \draw [black] (0.678, 0.28) node[xshift=3mm] {\footnotesize \rectangled{9}};
    \draw [black] (1.622, 0.01333) node[xshift=4.5mm] {\footnotesize \rectangled{189}};
    \draw [black] (4.83, 0.00333) node[yshift=-3.2mm] {\footnotesize \rectangled{756}};


    \end{axis}


    %\node at (Center) [square, draw, ALUColor1, inner sep=1mm] (square_node) {};
    %\draw[red] (Center) square[red, radius=0.15];

\end{tikzpicture}
